Active Inverse Learning in Stackelberg Trajectory Games

Game-theoretic inverse learning is the problem of inferring a player's objectives from their actions. We formulate an inverse learning problem in a Stackelberg game between a leader and a follower, where each player's action is the trajectory of a dynamical system. We propose an active inverse learning method for the leader to infer which hypothesis among a finite set of candidates best describes the follower's objective function. Instead of using passively observed trajectories like existing methods, we actively maximize the differences in the follower's trajectories under different hypotheses by optimizing the leader's control inputs. Compared with uniformly random inputs, the optimized inputs accelerate the convergence of the estimated probability of different hypotheses conditioned on the follower's trajectory. We demonstrate the proposed method in a receding-horizon repeated trajectory game and simulate the results using virtual TurtleBots in Gazebo.

==> simulations/plots/LF_err.tex <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
            xlabel={{\footnotesize $t$}},
            ylabel={{\footnotesize $\norm{p^t-p^\star}_1$}},
            xmin=1, xmax=9,
            ymin=1e-8, ymax=1e1,
            width=\columnwidth,
            height =\columnwidth, 
            xtick={0, 2, 4, 6, 8},
            xtick pos=left,
            ytick={1e-6, 1e-4, 1e-2, 1e0},
            ytick style={draw=none},
            yticklabel style = {font=\footnotesize},
            xticklabel style = {font=\footnotesize},
            ymajorgrids = true,
            xmajorgrids = true,
            %legend style={at={(0, 1.05)},anchor=south west, legend cell align={left}},
    ]

\addplot [mark=none, color=blue,line width=1pt] table[x=t,y=err] {simulations/errplot/LF_rand.dat};
%\addlegendentry{\footnotesize Random}

\addplot [mark=none, color=red,line width=1pt] table[x=t,y=err] {simulations/errplot/LF_opt.dat};
%\addlegendentry{\footnotesize Proposed}

\addplot [name path=upper, draw=none] table[x=t,y=errmax] {simulations/errplot/LF_rand.dat};
\addplot [name path=lower, draw=none] table[x=t,y=errmin] {simulations/errplot/LF_rand.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot [name path=upper, draw=none] table[x=t,y=errmax] {simulations/errplot/LF_opt.dat};
\addplot [name path=lower, draw=none] table[x=t,y=errmin] {simulations/errplot/LF_opt.dat};
\addplot [fill=red!10] fill between[of=upper and lower];

 \end{semilogyaxis}
    \end{tikzpicture}    

==> simulations/plots/LF_traj.tex <==
\begin{tikzpicture}
            \begin{axis}[
                xlabel={\footnotesize horizontal position },
                ylabel={\footnotesize vertical position },
                xmin=-3, xmax=3.5,
                ymin=-2.5, ymax=3.5,
                width=\columnwidth,
                height =\columnwidth, 
                xtick={-2, 0, 2},
                xtick style={draw=none},
                ytick={-2, 0, 2},
                ytick style={draw=none},
                legend pos=south west,
                legend style={font=\footnotesize},
                yticklabel style = {font=\footnotesize},
                xticklabel style = {font=\footnotesize},
                ymajorgrids = true,
                xmajorgrids = true
            ]

                \pgfplotsextra{\DTLforeach*{LF_type1}{\cx=x, \cy=y, \rx=l1, \ry=l2}{
                    \draw[blue!15, fill=blue!15] (\cx,\cy) ellipse [x radius=\rx, y radius=\ry];
                }}
                \pgfplotsextra{\DTLforeach*{LF_type2}{\cx=x, \cy=y, \rx=l1, \ry=l2}{
                    \draw[green!15, fill=green!15] (\cx,\cy) ellipse [x radius=\rx, y radius=\ry];
                }}
                \pgfplotsextra{\DTLforeach*{LF_type3}{\cx=x, \cy=y, \rx=l1, \ry=l2}{
                    \draw[red!15, fill=red!15] (\cx,\cy) ellipse [x radius=\rx, y radius=\ry];
                }}
                
                % Plot the leader rover trajectories
                \addplot [mark=*, darkgray, mark size=0.5pt] table [x=x1, y=y1, col sep=space]{simulations/pursuit_traj.dat};
                \addplot [mark=*, darkgray,mark size=0.5pt] table [x=x2, y=y2, col sep=space]{simulations/pursuit_traj.dat};
                \addplot [mark=*, darkgray, mark size=0.5pt] table [x=x3, y=y3, col sep=space]{simulations/pursuit_traj.dat};

                % Plot the mean follower trajectories
                \addplot [mark=*, blue, mark size=0.5pt] table [x=x, y=y, col sep=space]{simulations/traj_plot/LF_type1.dat};

                \addplot [mark=*, green, mark size=0.5pt] table [x=x, y=y, col sep=space]{simulations/traj_plot/LF_type2.dat};

                \addplot [mark=*, red, mark size=0.5pt] table [x=x, y=y, col sep=space]{simulations/traj_plot/LF_type3.dat};
                  
                


                % % Plot follower 1's bundles
                % \addplot [yyred, forget plot, mark=none, name path=r1, opacity=0.1] table [x=r1x, y=r1y, col sep=space]{simulations/pursuit_bundles.dat};
                % \addplot [yyred, forget plot, mark=none, name path=r2, opacity=0.1] table [x=r2x, y=r2y, col sep=space]{simulations/pursuit_bundles.dat};
                % \addplot[yyred, forget plot, opacity=0.15] fill between[of=r1 and r2];
                
                % % Plot follower 2's bundles
                % \addplot [yygreen, forget plot, mark=none, name path=g1, opacity=0.1] table [x=g1x, y=g1y, col sep=space]{simulations/pursuit_bundles.dat};
                % \addplot [yygreen, forget plot, mark=none, name path=g2, opacity=0.1] table [x=g2x, y=g2y, col sep=space]{simulations/pursuit_bundles.dat};
                % \addplot[yygreen, forget plot, opacity=0.15] fill between[of=g1 and g2];
    
                % % Plot follower 3's bundles
                % \addplot [yyblue, forget plot, mark=none, name path=b1, opacity=0.1] table [x=b1x, y=b1y, col sep=space]{simulations/pursuit_bundles.dat};
                % \addplot [yyblue, forget plot, mark=none, name path=b2, opacity=0.1] table [x=b2x, y=b2y, col sep=space]{simulations/pursuit_bundles.dat};
                % \addplot[yyblue, forget plot, opacity=0.15] fill between[of=b1 and b2];
    
            \end{axis}  
        \end{tikzpicture}

==> simulations/plots/LRoad_err.tex <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
             xlabel={{\footnotesize $t$}},
            ylabel={{\footnotesize $\norm{p^t-p^\star}_1$}},
            xmin=1, xmax=9,
            ymin=1e-8, ymax=1e1,
            width=\columnwidth,
            height =\columnwidth,
            xtick={2, 4, 6, 8},
            xtick pos=left,
            ytick={1e-6, 1e-4, 1e-2, 1e0},
            ytick style={draw=none},
            yticklabel style = {font=\footnotesize},
            xticklabel style = {font=\footnotesize},
            ymajorgrids = true,
            xmajorgrids = true,
            %legend style={at={(0, 1.05)},anchor=south west, legend cell align={left}},
    ]

\addplot [mark=none, color=blue,line width=1pt] table[x=t,y=err] {simulations/errplot/LRoad_rand.dat};
%\addlegendentry{\footnotesize Random}

\addplot [mark=none, color=red,line width=1pt] table[x=t,y=err] {simulations/errplot/LRoad_opt.dat};
%\addlegendentry{\footnotesize Proposed}

\addplot [name path=upper, draw=none] table[x=t,y=errmax] {simulations/errplot/LRoad_rand.dat};
\addplot [name path=lower, draw=none] table[x=t,y=errmin] {simulations/errplot/LRoad_rand.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];



\addplot [name path=upper, draw=none] table[x=t,y=errmax] {simulations/errplot/LRoad_opt.dat};
\addplot [name path=lower, draw=none] table[x=t,y=errmin] {simulations/errplot/LRoad_opt.dat};
\addplot [fill=red!10] fill between[of=upper and lower];

 \end{semilogyaxis}
    \end{tikzpicture}    

==> simulations/plots/LRoad_traj.tex <==
\begin{tikzpicture}
            \begin{axis}[
                xlabel={\footnotesize horizontal position },
                ylabel={\footnotesize vertical position },
                xmin=-1, xmax=11.5,
                ymin=-0.25, ymax=4.75,
                width=\columnwidth,
                height =0.5*\columnwidth, 
                xtick={0, 2, 4, 6, 8, 10},
                xtick style={draw=none},
                ytick={0, 2, 4},
                ytick style={draw=none},
                legend pos=north east,
                legend style={font=\footnotesize},
                yticklabel style = {font=\footnotesize},
                xticklabel style = {font=\footnotesize},
                ymajorgrids = true,
                xmajorgrids = true
            ]

                \pgfplotsextra{\DTLforeach*{LRoad_type1}{\cx=x, \cy=y, \rx=l1, \ry=l2}{
                    \draw[blue!15, fill=blue!15] (\cx,\cy) ellipse [x radius=\rx, y radius=\ry];
                }}
                 \pgfplotsextra{\DTLforeach*{LRoad_type2}{\cx=x, \cy=y, \rx=l1, \ry=l2}{
                    \draw[green!15, fill=green!15] (\cx,\cy) ellipse [x radius=\rx, y radius=\ry];
                 }}
                 \pgfplotsextra{\DTLforeach*{LRoad_type3}{\cx=x, \cy=y, \rx=l1, \ry=l2}{
                    \draw[red!15, fill=red!15] (\cx,\cy) ellipse [x radius=\rx, y radius=\ry];
                }}
                    
             

                % Version 1: only plot the leader's trajectory.
                % NOTE: this is also the reference trajectory for follower 2
                \addplot [mark=*, black, mark size=0.75pt] table [x=x, y=y, col sep=space]{simulations/traj_plot/LRoad_leader.dat};

                % Version 2: plot each follower type's reference trajectory
                %\addplot [mark=*, blue, mark size=0.5pt] table [x=rl2x, y=rl2y, col sep=space]{simulations/driver_ref_traj.dat};
                %\addplot [mark=*, blue, mark size=0.5pt] table [x=rl1x, y=rl1y, col sep=space]{simulations/driver_ref_traj.dat};
                %\addplot [mark=o, red, mark size=0.5pt] table [x=rl3x, y=rl3y, col sep=space]{simulations/driver_ref_traj.dat};


                % Plot the mean follower trajectories
                \addplot [mark=*, blue, mark size=0.5pt] table [x=x, y=y, col sep=space]{simulations/traj_plot/LRoad_type1.dat};
                \addplot [mark=*, green, mark size=0.5pt] table [x=x, y=y, col sep=space]{simulations/traj_plot/LRoad_type2.dat};
                \addplot [mark=*, red, mark size=0.5pt] table [x=x, y=y, col sep=space]{simulations/traj_plot/LRoad_type3.dat};

                % Horizontal Road Margins
                \addplot+ [darkgray, dashed, mark=none, const plot,
                           empty line=jump]
                        coordinates {(-0.65, 4.3)
                                     (12, 4.3)
            
                                     (0.65, 3)
                                     (12, 3)
                        };
                % Vertical Road Margins
                \addplot+ [darkgray, dashed, mark=none, const plot,
                           empty line=jump]
                        coordinates {
                                (-0.65, -0.5)
                                (-0.65, 4.3)
                        
                                (0.65, -0.5)
                                (0.65, 3)
                        };
            \end{axis}  
        \end{tikzpicture}

